Practical Deep Raw Image Denoising on Mobile Devices

Deep learning-based image denoising approaches have been extensively studied in recent years, prevailing in many public benchmark datasets. However, the stat-of-the-art networks are computationally too expensive to be directly applied on mobile devices. In this work, we propose a light-weight, efficient neural network-based raw image denoiser that runs smoothly on mainstream mobile devices, and produces high quality denoising results. Our key insights are twofold: (1) by measuring and estimating sensor noise level, a smaller network trained on synthetic sensor-specific data can out-perform larger ones trained on general data; (2) the large noise level variation under different ISO settings can be removed by a novel k-Sigma Transform, allowing a small network to efficiently handle a wide range of noise levels. We conduct extensive experiments to demonstrate the efficiency and accuracy of our approach. Our proposed mobile-friendly denoising model runs at ~70 milliseconds per megapixel on Qualcomm Snapdragon 855 chipset, and it is the basis of the night shot feature of several flagship smartphones released in 2019.

==> figs/main_result.pgf <==
\begin{tikzpicture}

\definecolor{mr-grid}{HTML}{AAAAAA}
\definecolor{mr-SIDD}{HTML}{00B1E4}
\definecolor{mr-Ours}{HTML}{F28C0D}

\pgfplotsset{compat=1.8}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\pgfplotsset{grid style={dotted,mr-grid}}

\begin{axis}[
		xmode=log,
		%xmin=0, xmax=1000,
		ymin=37.7, ymax=40.8,
		grid=both,
		% axis lines=middle,
		% line width=.8pt,
		legend pos=south east,
		width=8cm,
		height=6.2cm,
		xlabel={\small Computational Cost~(MACs)},
		ylabel={\small PSNR~(\si{\decibel})}
]
	\addplot [mark size=3pt, mark=triangle*, mark options = {draw=black, fill=mr-Ours}]
	table {%
	x	y
	% 3.6 39.7648896
	5.0 39.289135
	9.0 39.289135
	21.0 39.750575
	36.0 39.867471
	1000 40.04
	};
	
	\addplot [mark size=2.5pt, mark=square*, mark options = {draw=black, fill=mr-SIDD}]
	table {%
	x	y
	% 3.6 39.21411855
	5.0 38.446864
	9.0  38.51576
	21.0 38.93888553
	36.0  38.98807406
	1000 39.49952
	};
	
	\addplot[only marks, draw=black, fill=red, mark size=3.5pt, mark=*]
	table {%
	x	y
	3.6 39.7648896
	};
	
	\legend{Ours+Liu, Liu~\cite{Liu2019}, Ours}
	
	\node at (axis cs:3.2,39.9)[
		anchor=base west,
		text=black,
		rotate=0.0,
		align=left
	]{\bf\small Ours\\(39.76@3.6G)};
	
	\node at (axis cs:1000,40.04)[
		anchor=base east,
		text=black,
		rotate=0.0,
		align=right
	]{\bf\small Ours + Liu's Model\\(40.04@1T)};

	\node at (axis cs:1000,38.8)[
		anchor=base east,
		text=black,
		rotate=0.0,
		align=right
	]{Liu~\cite{Liu2019}\\(39.49@1T)};

% \addplot [only marks, draw=black, fill=blue, mark size=3pt]
% table {%
% x     y
% +7.14 +0.6085
% +1.61 +0.6477
% +0.476 +0.5358
% };
% \addplot [only marks, draw=black, fill=red, mark size=3pt]
% table {%
% x           y
% +13.245e+00 +0.7820
% +16.779e+00 +0.7571
% };
% 
% \node at (axis cs:7.3,0.58)[
%   anchor=base west,
%   text=black,
%   rotate=0.0,
%   align=left
% ]{Tian~\cite{tian2016detecting}\\(0.609@7.14fps)};
% \node at (axis cs:1.3,0.6677)[
%   anchor=base west,
%   text=black,
%   rotate=0.0,
%   align=left
% ]{Yao~\cite{yao2016scene}\\(0.648@1.61fps)};
% 
% \node at (axis cs:0.6,0.505)[
%   anchor=base west,
%   text=black,
%   rotate=0.0,
%   align=left
% ]{Zhang~\cite{Ref:Zhang2016}\\(0.532@0.476fps)};
% 
% \node at (axis cs:13.0,0.78)[
%   anchor=base east,
%   text=black,
%   rotate=0.0,
%   align=right
% ]{\bf Ours+PVANet2x\\(0.782@13.2fps)};
% 
% \node at (axis cs:16.8,0.69)[
%   anchor=base east,
%   text=black,
%   rotate=0.0,
%   align=right
% ]{\bf Ours+PVANet\\(0.757@16.8fps)};
\end{axis}

\end{tikzpicture}

% vim: ft=tex

